HADES: A Programmable Processing-Near-Memory Engine for Binary Similarity Search

Moving operands to a processor can cost more than the arithmetic performed on them, and for small binary similarity and search workloads data movement can dominate. We present HADES, a programmable processing-near-memory engine built around one shared 32x32-bit 2R1W register-file macro that holds both data and program. Twelve 16-bit opcodes, three working registers and a 32-slot program express ten search workloads in 8 to 19 slots, and SCANP and SCANSEL shorten dual-row and selected scans. A post-layout 2x2 Tiny Tapeout implementation closes timing at 40 MHz with 26,968 square microns of standard cells beside a 15,744 square microns macro. All HADES results come from RTL or gate-level simulation of this implementation, and HADES energy is estimated. Against ESP8266 and ESP32 microcontrollers running plain C, and with an ideal host, HADES answers a resident query 10x to 32x and 2.2x to 11x faster, respectively. End to end, it wins at the evaluated batch sizes of B = 16 and B = 256 against both boards and loses the single-query (B = 1) runs to the ESP32. An Arduino Nano runs a restricted subset. Kernel power stays within about 2% of a spin loop on all three boards. These results hold for plain-C baselines under the evaluated conditions. At this scale the control and instruction storage fit around a shared memory macro, while the byte-wide interface and the loading path remain significant costs.

==> figures/fig-arch-micro.tex <==
% fig-arch-micro.tex - detailed HADES microarchitecture (tikzpicture only; \input{} into the paper as figure*).
% Source: final RTL (tt_um_hades.v, hades_top.veryl, ctrl.veryl, compute.veryl, regs.veryl, result_regs.veryl, rf_top.v).
% Block-level visualisation of the routing table, not an RTL schematic.  Clock/reset are global and not drawn.
% Circled letters are named tag connectors: the same letter marks the same net at both ends
%   a = A register value   b = RF port-B data   c = Compute result   d = SCANP second-row result
%   e = RF port-A data     f = operation select (XOR enable per lane)
% Dashed outline = SCANP second-row path, SCANSEL selector.  Orthogonal routing only.
\begin{tikzpicture}[hades, x=1cm, y=1cm,
    core/.append style={font=\scriptsize}, reg/.append style={font=\scriptsize}, io/.append style={font=\scriptsize},
    mem/.append style={font=\scriptsize},
    rev2/.style={core, densely dashed, line width=0.8pt, fill=white},
    lab/.style={wirelabel, font=\fontsize{6}{6.6}\selectfont, inner sep=1pt}]
  \providecommand{\hsm}{\fontsize{6}{6.6}\selectfont}

  % ============ blocks (fixed grid) ============
  % ---- host pins (outside the chip) ----
  \node[io, minimum width=1.4cm, minimum height=0.5cm] (pLD) at (0.75,8.20) {Loader\\[-2pt]{\hsm ui, uio[4]}};
  \node[io, minimum width=1.4cm, minimum height=0.5cm] (pEX) at (0.75,7.40) {EXECUTE};
  \node[io, minimum width=1.4cm, minimum height=0.5cm] (pHS) at (0.75,6.10) {BUSY\\[-2pt]{\hsm HALT}};
  \node[io, minimum width=1.4cm, minimum height=0.5cm] (pSD) at (0.75,3.60) {SEND\\[-2pt]{\hsm uo, READY}};
  \node[io, minimum width=1.4cm, minimum height=0.5cm] (pRV) at (0.75,1.60) {RECV\\[-2pt]{\hsm ui, uio[3]}};

  % ---- wrapper ----
  \node[core, minimum width=2.5cm, minimum height=0.95cm] (ldr) at (3.200,7.80) {Loader / EXEC};

  % ---- core ----
  \node[core, minimum width=1.7cm, minimum height=0.5cm] (ini) at (8.200,8.55) {Init: HALT fill};
  \node[core, minimum width=2.6cm, minimum height=0.70cm] (arb) at (13.250,7.75) {Write arbiter\\[-2pt]{\hsm init $>$ loader $>$ STA}};
  \node[core, minimum width=3.4cm, minimum height=1.75cm] (ctl) at (9.850,5.65) {};
  \node[anchor=north, align=center, font=\scriptsize] at ([yshift=-2pt]ctl.north) {\textbf{Control}\\[-2pt]{\hsm FSM, PC, scan}};
  \node[rev2, minimum width=2.7cm, minimum height=0.42cm, font=\hsm] (sel) at (9.850,5.07) {SCANSEL select};
  \node[core, minimum width=2.6cm, minimum height=0.70cm] (ins) at (13.250,5.75) {Instruction select\\[-2pt]{\hsm PC / run}};
  \node[core, minimum width=2.6cm, minimum height=1.00cm] (cmp) at (13.250,3.60) {Compute\\[-2pt]{\hsm XOR, AND, popcount}};
  \node[rev2, minimum width=2.6cm, minimum height=0.90cm] (sr) at (13.250,1.60) {SCANP second row\\[-2pt]{\hsm XOR, AND}};
  \node[reg,  minimum width=2.6cm, minimum height=1.10cm] (reg) at (9.850,3.60) {Operand registers\\[-2pt]{\hsm Q, A, MASK}};
  \node[reg,  minimum width=2.7cm, minimum height=1.30cm] (res) at (6.400,3.60) {Result registers\\[-2pt]{\hsm best/next, match, count}};
  \node[core, minimum width=2.6cm, minimum height=1.40cm] (omx) at (3.200,3.60) {Output mux};

  % ---- rf_top ----
  \node[mem, minimum width=2.0cm, minimum height=8.2cm, anchor=south west] (rf) at (15.700,0.60) {};
  \node[anchor=north, font=\scriptsize\bfseries, align=center] at ([yshift=-2pt]rf.north) {rf\_top\\[-2pt]{\hsm\mdseries 2R1W, 32 $\times$ 32 b}};
  \node[reg, minimum width=1.75cm, minimum height=2.95cm] (rfp) at (16.700,6.45) {};
  \node[font=\hsm, align=center, anchor=north] at ([yshift=-2pt]rfp.north) {\textbf{Program}\\[-1pt]words 16--31};
  \node[draw, line width=0.4pt, minimum width=0.80cm, minimum height=0.36cm, font=\hsm, inner sep=1pt, fill=white] at (16.300,5.62) {$2k{+}1$};
  \node[draw, line width=0.4pt, minimum width=0.80cm, minimum height=0.36cm, font=\hsm, inner sep=1pt, fill=white] at (17.100,5.62) {$2k$};
  \node[reg, minimum width=1.75cm, minimum height=3.0cm, font=\hsm, align=center] (rfd) at (16.700,2.55) {\textbf{Data rows}\\[-1pt]words 0--15};

  \begin{scope}[on background layer]
    \node[group, fit=(ini)(arb)(ctl)(ins)(cmp)(sr)(reg)(res)(omx), inner sep=4pt] (core) {};
    \node[group, fit=(ldr)(core)(rf), inner sep=3pt] (wrap) {};
  \end{scope}
  \node[grouplabel, anchor=west] at ([xshift=4pt]core.south west) {HADES core};
  \node[grouplabel, anchor=east] at ([xshift=-4pt]wrap.north east) {tt\_um\_hades (wrapper)};

  % ============ tag connectors ============
  \newcommand{\tagnode}[3]{\node[tag] at (#1,#2) {#3};}
  \newcommand{\tagjoin}[2]{\fill (#1,#2) circle (0.04);}

  % ============ wires ============
  % All shafts start / end on the block boundary: explicit node anchors with y/x offsets from the block's own centre line;
  % rf_top ports use (rf.west |- {0,y}) so the end lies exactly on the macro's west edge.
  % ---- host in: loader and EXECUTE ----
  \draw[data] (pLD.east) -- ([yshift=0.40cm]ldr.west);
  \draw[ctl]  (pEX.east) -- ([yshift=-0.40cm]ldr.west);
  % loader program words and init -> write arbiter
  \draw[bus]  ([yshift=-0.10cm]ldr.east) -- ([yshift=-0.05cm]arb.west) node[lab, pos=0.5, above=1pt] {pm\_wr};
  \draw[bus]  (ini.east) -| ([xshift=-0.65cm]arb.north) node[lab, pos=0.25, above=1pt] {init};
  % exec_req into control (run/go)
  \draw[ctl]  (ldr.south) -- ++(0,-0.566) -- ([xshift=-1.15cm]ctl.north |- {0,6.75}) -- ([xshift=-1.15cm]ctl.north) node[lab, pos=0.25, above=1pt] {exec\_req};

  % ---- control outputs to host ----
  \draw[ctl]  ([yshift=0.45cm]ctl.west) -- (pHS.east) node[lab, pos=0.5, above=1pt] {BUSY, HALT};
  \draw[ctl]  ([yshift=0.10cm]ctl.west) -| (omx.north) node[lab, pos=0.30, above=1pt] {emit\_src};

  % ---- results <-> control (MATCH / flags; scan bus) ----
  \draw[ctl]  ([xshift=-0.90cm]res.north) |- ([yshift=-0.25cm]ctl.west);
  \node[lab, fill opacity=1, inner sep=1.5pt] at (6.850,5.40) {MATCH[15:0], flags};   % label sits on the dashed segment (line passes behind the white fill)
  \draw[ctl]  ([yshift=-0.60cm]ctl.west) -| ([xshift=1.10cm]res.north);
  \node[lab, fill opacity=1, inner sep=1pt, align=center] at (7.825,5.05) {Scan\\[-2pt]control};   % on the horizontal dashed segment, before it turns down; signal list is in the caption

  % ---- control -> operand regs (write enables); tags b (LDx data) and a (A==0) ----
  \draw[ctl]  (ctl.south) -- (reg.north) node[lab, pos=0.5] {write en.};
  \tagnode{8.800}{4.48}{b}   \draw[data] (8.800,4.31) -- ([xshift=-1.05cm]reg.north);
  \tagnode{11.100}{4.48}{a}  \draw[ctl]  (11.100,4.65) -- ([xshift=1.25cm]ctl.south);

  % ---- control <-> rf_top : addresses, instruction, op select ----
  \draw[ctl, bus] ([yshift=0.65cm]ctl.east) -- (rf.west |- {0,6.30}) node[lab, pos=0.58, above=1pt] {A addr, SCANP row};
  \draw[bus]  (rf.west |- {0,5.75}) -- (ins.east);                   % port A data -> instruction select
  \tagjoin{15.100}{5.75}  \draw (15.100,5.75) -- (15.100,5.47);  \tagnode{15.100}{5.30}{e}
  \draw[data] (ins.west) -- ([yshift=0.10cm]ctl.east);                  % instruction -> control
  \node[lab] at (11.750,5.98) {instr};
  \draw[ctl]  ([yshift=-0.45cm]ctl.east) -- (11.820,5.20);  \tagnode{11.990}{5.20}{f}
  \tagnode{12.150}{4.45}{f}  \draw[ctl] (12.150,4.28) -- ([xshift=-1.10cm]cmp.north);
  \draw[ctl, bus] ([yshift=-0.75cm]ctl.east) -- (15.300,4.90) -- (15.300,3.95) -- (rf.west |- {0,3.95});
  \node[lab, fill opacity=1, inner sep=1.5pt] at (13.000,4.90) {B addr, SCANSEL row};   % on the horizontal dashed segment y=4.9
  \draw[bus]  (rf.west |- {0,3.55}) -- ([yshift=-0.05cm]cmp.east);       % port B data -> compute
  \tagjoin{15.100}{3.55}  \draw (15.100,3.55) -- (15.100,3.27);  \tagnode{15.100}{3.10}{b}

  \node[lab, anchor=east] at (15.65,6.03) {port A};
  \node[lab, anchor=east] at (15.65,3.75) {port B};

  % ---- write arbiter -> rf W ; STA tag ----
  \draw[bus]  (arb.east) -- (rf.west |- {0,7.75}) node[lab, pos=0.5, above=1pt] {W};
  \tagnode{12.600}{7.05}{a}  \draw[data] (12.600,7.22) -- ([xshift=-0.65cm]arb.south);

  % ---- datapath ----
  \draw[data] ([yshift=0.15cm]reg.east) -- ([yshift=0.15cm]cmp.west);
  \draw[data] ([yshift=-0.30cm]reg.east) -- (11.550,3.30) -- (11.550,1.60) -- (sr.west);
  \draw[data] ([yshift=0.30cm]reg.west) -- ([yshift=0.30cm]res.east);   \node[lab] at (8.150,4.07) {A};
  \draw[data] ([yshift=-0.25cm]res.east) -- ([yshift=-0.25cm]reg.west);   \node[lab] at (8.150,3.18) {A$\leftarrow$};
  \draw ([xshift=-0.65cm]reg.south) -- (9.200,2.87);  \tagnode{9.200}{2.70}{a}
  \draw[data] (pRV.east) -| ([xshift=0.75cm]reg.south) node[lab, pos=0.12, above=1pt] {RECV byte};
  \draw ([xshift=-0.45cm]cmp.south) -- (12.800,2.87);  \tagnode{12.800}{2.70}{c}
  \draw[data] (5.800,2.58) -- ([xshift=-0.60cm]res.south);  \tagnode{5.800}{2.41}{c}
  \draw (sr.south) -- (13.250,0.97);  \tagnode{13.250}{0.80}{d}
  \draw[data] (6.700,2.58) -- ([xshift=0.30cm]res.south);  \tagnode{6.700}{2.41}{d}
  \draw[data] (13.900,2.28) -- ([xshift=0.65cm]sr.north);  \tagnode{13.900}{2.45}{e}

  % ---- output path ----
  \draw[data] (res.west) -- (omx.east);
  \draw[data] (omx.west) -- (pSD.east);
  \draw[data] (3.200,2.58) -- (omx.south);  \tagnode{3.200}{2.41}{a}

  % ---- legend ----
  \draw[data] (0.60,-0.55) -- ++(0.45,0) node[right, font=\hsm] {data};
  \draw[ctl]  (2.10,-0.55) -- ++(0.45,0) node[right, font=\hsm] {control / status};
  \draw[bus]  (4.60,-0.55) -- ++(0.45,0) node[right, font=\hsm] {wide bus / RF port};
  \node[rev2, minimum width=0.45cm, minimum height=0.22cm] at (8.30,-0.55) {};
  \node[anchor=west, font=\hsm] at (8.60,-0.55) {SCANP / SCANSEL path};
  \node[tag, inner sep=0.5pt] at (13.40,-0.55) {x};
  \node[anchor=west, font=\hsm] at (13.65,-0.55) {same letter = same net};
\end{tikzpicture}


==> figures/fig-arch-top.tex <==
% fig-arch-top.tex - high-level HADES architecture (tikzpicture only; \input{} into the paper).
% Source: final RTL (tt_um_hades.v, hades_top.veryl, ctrl.veryl, rf_top.v).  Styles: hades-tikz.sty.
% Block level only: wrapper vs core, host paths, rf_top ports A / B / W, SCANP and SCANSEL as capabilities.
% Designed for one IEEE column (about 8.4 cm wide).
\begin{tikzpicture}[hades, x=1cm, y=1cm,
    core/.append style={font=\scriptsize}, reg/.append style={font=\scriptsize}, io/.append style={font=\scriptsize},
    mem/.append style={font=\scriptsize}]
  % ---- host / Tiny Tapeout pins (outside the chip hierarchy) ----
  \node[io, minimum width=1.5cm, minimum height=0.5cm] (hld) at (0.76,6.05) {Loader\\[-2pt]{\tiny LD\_STROBE}};
  \node[io, minimum width=1.5cm, minimum height=0.5cm] (hex) at (0.76,5.45) {EXECUTE};
  \node[io, minimum width=1.5cm, minimum height=0.5cm] (hst) at (0.76,4.30) {READY\\[-2pt]{\tiny BUSY, HALT}};
  \node[io, minimum width=1.5cm, minimum height=0.5cm] (hrv) at (0.76,2.90) {RECV\\[-2pt]{\tiny ui, STROBE}};
  \node[io, minimum width=1.5cm, minimum height=0.5cm] (hsd) at (0.76,0.30) {SEND\\[-2pt]{\tiny uo[7:0]}};

  % ---- wrapper-side loader / EXECUTE logic ----
  \node[core, minimum width=2.2cm, minimum height=0.7cm] (ldr) at (3.23,5.75) {Loader / EXECUTE\\[-2pt]{\tiny load, restart}};

  % ---- core ----
  \node[core, minimum width=2.2cm, minimum height=0.95cm] (ctl) at (3.23,4.30) {Control\\[-2pt]{\tiny FSM, PC, sequencer}\\[-2pt]{\tiny\itshape SCANSEL: MATCH rows}};
  \node[reg,  minimum width=2.2cm, minimum height=0.7cm] (reg) at (3.23,2.90) {Operand regs\\[-2pt]{\tiny Q, A, MASK}};
  \node[core, minimum width=2.2cm, minimum height=0.95cm] (cmp) at (3.23,1.65) {Compute\\[-2pt]{\tiny XOR, AND, popcount}\\[-2pt]{\tiny\itshape SCANP: 2 rows / cycle}};
  \node[reg,  minimum width=2.2cm, minimum height=0.7cm] (res) at (3.23,0.30) {Result regs\\[-2pt]{\tiny best/next, MATCH, count}};
  \node[mux] (arb) at (5.22,2.50) {};

  \begin{scope}[on background layer]
    \node[group, fit=(reg)(cmp)(res), inner sep=3pt] (dp) {};
    \coordinate (cpad) at ([yshift=-0.22cm]dp.south);      % extra room below the datapath so the two group labels never touch
    \node[group, fit=(ctl)(dp)(arb)(cpad), inner sep=4pt] (core) {};
  \end{scope}
  \node[grouplabel, anchor=west] at ([xshift=4pt]core.south west) {HADES core};
  \node[grouplabel, anchor=east] at ([xshift=-4pt]dp.south east) {datapath};

  % ---- rf_top macro ----
  \node[mem, minimum width=2.0cm, minimum height=5.65cm, anchor=south west] (rf) at (6.0,-0.10) {};
  \node[anchor=north, font=\scriptsize\bfseries, align=center] at ([yshift=-2pt]rf.north) {rf\_top\\[-2pt]{\tiny\mdseries 2R1W, 32 $\times$ 32 b}};
  \node[reg, minimum width=1.75cm, minimum height=1.8cm] (rfp) at (7.0,3.85) {};
  \node[font=\tiny, align=center, anchor=north] at ([yshift=-2pt]rfp.north) {\textbf{Program}\\[-1pt]words 16--31\\[-1pt]16 $\times$ 32 b};
  \node[draw, line width=0.4pt, minimum width=0.78cm, minimum height=0.36cm, font=\tiny, inner sep=1pt, fill=white] at (6.61,3.50) {$2k{+}1$};
  \node[draw, line width=0.4pt, minimum width=0.78cm, minimum height=0.36cm, font=\tiny, inner sep=1pt, fill=white] at (7.39,3.50) {$2k$};
  \node[font=\tiny, anchor=north] at (7.0,3.30) {2 slots / word};
  \node[reg, minimum width=1.75cm, minimum height=1.4cm, font=\tiny, align=center] (rfd) at (7.0,1.20) {\textbf{Data rows}\\[-1pt]words 0--15\\[-1pt]16 $\times$ 32 b};

  \begin{scope}[on background layer]
    \node[group, fit=(ldr)(core)(rf), inner sep=4pt] (wrap) {};
  \end{scope}
  \node[grouplabel, anchor=east] at ([xshift=-4pt]wrap.north east) {tt\_um\_hades (wrapper)};

  % ---- host paths (all shafts start / end on block boundaries via node anchors) ----
  \draw[data] (hld.east) -- (hld.east -| ldr.west);
  \draw[ctl]  (hex.east) -- (hex.east -| ldr.west);
  \draw[data] (hrv.east) -- (reg.west);
  \draw[data] (res.west) -- (hsd.east);
  \draw[ctl]  (ctl.west) -- (hst.east);
  \draw[ctl]  (ldr.south) -- (ctl.north);
  \node[font=\tiny, inner sep=1pt, anchor=west] at ([xshift=0.06cm]$(ldr.south)!0.5!(ctl.north)$) {exec};

  % ---- control <-> datapath (group boundary) ----
  \draw[ctl] ([xshift=-0.6cm]ctl.south) -- ([xshift=-0.6cm]dp.north);
  \draw[ctl] ([xshift=0.6cm]dp.north) -- ([xshift=0.6cm]ctl.south);
  \node[font=\tiny, inner sep=1pt, fill=white, fill opacity=1, text opacity=1] at ([xshift=-0.6cm]$(ctl.south)!0.5!(dp.north)$) {scan op};
  \node[font=\tiny, inner sep=1pt, fill=white, fill opacity=1, text opacity=1] at ([xshift=0.6cm]$(ctl.south)!0.5!(dp.north)$) {MATCH};
  \draw[data] (reg.south) -- (cmp.north);
  \draw[data] (cmp.south) -- (res.north);

  % ---- core <-> rf_top ----
  \draw[bus, <->] (ctl.east) -- (ctl.east -| rf.west) node[wirelabel, pos=0.78, font=\tiny] {A};
  \draw[bus, <-]  (cmp.east) -- (cmp.east -| rf.west) node[wirelabel, pos=0.80, font=\tiny] {B};

  % ---- write arbiter: both inputs enter its left face, W leaves its right face ----
  \coordinate (arbIn1) at ([yshift=0.20cm]arb.west);     % init / program
  \coordinate (arbIn2) at ([yshift=-0.20cm]arb.west);    % STA
  \draw[data] (ldr.east) -- ([xshift=0.30cm]ldr.east) -- ([xshift=0.30cm]ldr.east |- arbIn1) -- (arbIn1);
  \draw[data] (reg.east) -- ([xshift=0.20cm]reg.east) -- ([xshift=0.20cm]reg.east |- arbIn2) -- (arbIn2);
  \draw[bus]  (arb.east) -- (arb.east -| rf.west) node[wirelabel, pos=0.5, font=\tiny] {W};
  \node[wirelabel, font=\tiny, align=center] at ([xshift=0.30cm,yshift=-0.55cm]ldr.east) {init,\\[-2pt]program};
  \node[font=\tiny, inner sep=1pt, fill=white, fill opacity=1, text opacity=1] at ($([xshift=0.20cm]reg.east)!0.5!([xshift=0.20cm]reg.east |- arbIn2)$) {STA};

  % ---- legend ----
  \draw[data] (0.6,-1.0)  -- ++(0.45,0) node[right, font=\tiny] {data};
  \draw[ctl]  (2.0,-1.0)  -- ++(0.45,0) node[right, font=\tiny] {control / status};
  \draw[bus]  (4.6,-1.0)  -- ++(0.45,0) node[right, font=\tiny] {32-bit RF port};
\end{tikzpicture}


==> figures/fig-be-batch.tex <==
% fig-be-batch.tex - end-to-end (B-E) time per query against batch size, H against E and E32 (tikzpicture only; \input{} into the paper).
% Data: the end-to-end set of the paper (Table tab:be and Section sec:be): H = RTL cycles x 25 ns, tile-major, ideal host; E, E32 = measured T_init + B T_q.
% Only the batch sizes of that set (B = 1, 16, 256) are plotted; each point is the reported total divided by B. Requires pgfplots (loaded by the paper).
% NEAREST and EQUAL only: with four workloads and three platforms the figure has twelve curves per panel and is not readable.
% Designed for the full text width (figure*): two panels, N = 16 and N = 1024. One shared legend above the panels.
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=2 by 1, horizontal sep=1.6cm},
  width=0.43\textwidth, height=5cm, xmode=log, ymode=log,
  xtick={1,16,256}, xticklabels={1,16,256}, xmin=0.6, xmax=420,
  tick label style={font=\scriptsize}, label style={font=\scriptsize}, title style={font=\footnotesize},
  xlabel={Batch size $B$}, ymajorgrids, grid style={gray!25},
]
\nextgroupplot[title={$N=16$}, ymin=0.3, ymax=60, ylabel={End-to-end time per query (\textmu s)}, legend to name=fig:be:legend, legend columns=5, legend style={font=\scriptsize, draw=none, column sep=4pt}]
\addplot[black, solid, mark=square*, mark size=1.5pt, forget plot] coordinates {(1,13.85) (16,1.428) (256,0.6518)};
\addplot[black, dashed, mark=square, mark options={solid, fill=white}, mark size=1.5pt, forget plot] coordinates {(1,22.36) (16,17.02) (256,16.68)};
\addplot[black!50, dotted, line width=0.9pt, mark=square, mark options={solid, fill=white, draw=black!50}, mark size=1.5pt, forget plot] coordinates {(1,8.763) (16,6.185) (256,6.024)};
\addplot[black, solid, mark=triangle*, mark size=1.5pt, forget plot] coordinates {(1,13.97) (16,1.459) (256,0.6771)};
\addplot[black, dashed, mark=triangle, mark options={solid, fill=white}, mark size=1.5pt, forget plot] coordinates {(1,14.06) (16,8.717) (256,8.384)};
\addplot[black!50, dotted, line width=0.9pt, mark=triangle, mark options={solid, fill=white, draw=black!50}, mark size=1.5pt, forget plot] coordinates {(1,5.263) (16,2.685) (256,2.524)};
\addlegendimage{only marks, mark=square*, mark size=1.5pt}\addlegendentry{\texttt{NEAREST}}
\addlegendimage{only marks, mark=triangle*, mark size=1.5pt}\addlegendentry{\texttt{EQUAL}}
\addlegendimage{black, solid}\addlegendentry{\hades{} (RTL, pre-silicon)}
\addlegendimage{black, dashed}\addlegendentry{ESP8266 (measured)}
\addlegendimage{black!50, dotted, line width=0.9pt}\addlegendentry{ESP32 (measured)}
\nextgroupplot[title={$N=1024$}, ymin=20, ymax=3000]
\addplot[black, solid, mark=square*, mark size=1.5pt] coordinates {(1,886.4) (16,91.4) (256,41.71)};
\addplot[black, dashed, mark=square, mark options={solid, fill=white}, mark size=1.5pt] coordinates {(1,1095) (16,829.3) (256,812.4)};
\addplot[black!50, dotted, line width=0.9pt, mark=square, mark options={solid, fill=white, draw=black!50}, mark size=1.5pt] coordinates {(1,483.4) (16,335.1) (256,326)};
\addplot[black, solid, mark=triangle*, mark size=1.5pt] coordinates {(1,894.4) (16,93.4) (256,43.34)};
\addplot[black, dashed, mark=triangle, mark options={solid, fill=white}, mark size=1.5pt] coordinates {(1,580.5) (16,314.4) (256,297.8)};
\addplot[black!50, dotted, line width=0.9pt, mark=triangle, mark options={solid, fill=white, draw=black!50}, mark size=1.5pt] coordinates {(1,250.9) (16,102.6) (256,93.36)};
\end{groupplot}
\node[anchor=south] at ($(group c1r1.north east)!0.5!(group c2r1.north west)+(0,0.75cm)$) {\ref{fig:be:legend}};
\end{tikzpicture}


==> figures/fig-br-latency.tex <==
% fig-br-latency.tex - resident-query (B-R) time per query, H against E and E32 (tikzpicture only; \input{} into the paper).
% Data: Table tab:br of the paper (H: RTL cycles at the specified 40 MHz; E, E32: measured steady-state time per query), in microseconds.
% Designed for one IEEE column (about 8.4 cm wide). Requires pgfplots (loaded by the paper).
\begin{tikzpicture}
\begin{axis}[
  xbar, y dir=reverse, width=0.72\columnwidth, height=7.6cm, bar width=3pt,
  xmin=0, xmax=29, ymin=-0.6, ymax=7.6,
  ytick={0,...,7}, yticklabels={{\texttt{NEAREST}}, {\texttt{EQUAL}}, {\texttt{WITHIN}, $T=0$}, {\texttt{WITHIN}, $T=14$}, {Masked \texttt{NEAREST}}, {\texttt{REDUCE\_OR}}, {\texttt{REDUCE\_AND}}, {\texttt{ARGMAX\_POP}}},
  tick label style={font=\scriptsize}, label style={font=\scriptsize},
  xlabel={Time per query (\textmu s)}, xmajorgrids, grid style={gray!25},
  tick align=outside, y tick style={draw=none},
  nodes near coords, nodes near coords align={horizontal},
  every node near coord/.append style={font=\tiny, /pgf/number format/.cd, fixed, precision=3},
  legend style={font=\scriptsize, at={(0.5,1.04)}, anchor=south, legend columns=2, draw=none, inner sep=1pt, column sep=3pt},
  legend image code/.code={\draw[#1] (0cm,-0.08cm) rectangle (0.25cm,0.08cm);},
]
\addplot[draw=black, fill=black!80] coordinates {(0.600,0) (0.625,1) (0.725,2) (0.725,3) (0.600,4) (0.650,5) (0.650,6) (0.600,7)};
\addplot[draw=black, fill=black!10] coordinates {(16.646,0) (8.354,1) (22.745,2) (22.997,3) (16.696,4) (6.792,5) (6.835,6) (16.086,7)};
\addplot[draw=black, fill=black!45] coordinates {(6.005,0) (2.505,1) (7.705,2) (7.847,3) (5.935,4) (1.414,5) (1.410,6) (5.968,7)};
\legend{{\hades{} (RTL, pre-silicon)}, {ESP8266 (measured)}, {ESP32 (measured)}}
\end{axis}
\end{tikzpicture}

